Context Encoding for Semantic Segmentation

Recent work has made significant progress in improving spatial resolution for pixelwise labeling with Fully Convolutional Network (FCN) framework by employing Dilated/Atrous convolution, utilizing multi-scale features and refining boundaries. In this paper, we explore the impact of global contextual information in semantic segmentation by introducing the Context Encoding Module, which captures the semantic context of scenes and selectively highlights class-dependent featuremaps. The proposed Context Encoding Module significantly improves semantic segmentation results with only marginal extra computation cost over FCN. Our approach has achieved new state-of-the-art results 51.7% mIoU on PASCAL-Context, 85.9% mIoU on PASCAL VOC 2012. Our single model achieves a final score of 0.5567 on ADE20K test set, which surpass the winning entry of COCO-Place Challenge in 2017. In addition, we also explore how the Context Encoding Module can improve the feature representation of relatively shallow networks for the image classification on CIFAR-10 dataset. Our 14 layer network has achieved an error rate of 3.45%, which is comparable with state-of-the-art approaches with over 10 times more layers. The source code for the complete system are publicly available.

==> tables/ablation2.tex <==
\begin{figure}
\centering
\begin{adjustbox}{max width=\linewidth} 
\begin{comment}

\pgfplotsset{compat=1.3}
\begin{tikzpicture}
\begin{axis}[
	axis y line*=left,
	xlabel={$\alpha$},
    ylabel={mIoU \%},
    ymin=47.5, ymax=50.5,
    xtick=data,
    xticklabels={0.0,0.1,0.2,0.4,0.8},
    legend style={cells={align=left}},
    grid=both,
]
\addplot gnuplot [raw gnuplot, color=red] {plot 'context1.txt' index 0};\label{plot_one}
%\addlegendentry{test error};
\end{axis}
\begin{axis}[
  axis y line*=right,
  axis x line=none,
  xtick=data,
  xticklabels={0.0,0.1,0.2,0.4,0.8},
  ymin=78, ymax=80,
  ylabel = {pixAcc \%}
]
\addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{mIoU\%}
\addplot gnuplot [raw gnuplot] {plot 'context1.txt' index 1};\label{plot_two}
\addlegendentry{pixAcc \%};
\end{axis}
\end{tikzpicture}

\pgfplotsset{compat=1.3}
\begin{tikzpicture}
\begin{axis}[
	axis y line*=left,
	xlabel={nCodes $K$},
    ylabel={mIoU \%},
    ymin=45.5, ymax=49.5,
    xtick=data,
    xticklabels={0, 16, 32},
    legend style={cells={align=left}},
    grid=both,
]
\addplot gnuplot [raw gnuplot, color=red] {plot 'context2.txt' index 0};\label{plot_one}
%\addlegendentry{test error};
\end{axis}
\begin{axis}[
  axis y line*=right,
  axis x line=none,
  ymin=76, ymax=79,
  ylabel = {pixAcc \%}
]
\addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{mIoU\%}
\addplot gnuplot [raw gnuplot] {plot 'context2.txt' index 1};\label{plot_two}
\addlegendentry{pixAcc \%};
\end{axis}
\end{tikzpicture}
\end{comment}
\includegraphics[]{figures/ablation2.png}
\end{adjustbox}
\caption{Ablation study of SE-loss and number of codewords. Left: mIoU and pixAcc as a function of SE-loss weight $\alpha$. Empirically, the SE-loss works best with $\alpha=0.2$. Right: mIoU and pixAcc as a function of number of codewords $K$ in Encoding Layer, $K=0$ denotes using global average pooling. The results are tested using single scale evaluation. (Note: the axes are different on left and right sides. )}
\vspace{-0.8em}
\label{fig:ablation2}
\end{figure}

==> tables/cifarbase.tex <==
\begin{figure}
\centering
\begin{adjustbox}{max height=3.7cm}           

\begin{comment}
\begin{tikzpicture}
\begin{axis}[
    xmin=0, xmax=600,
	ymin=0.0, ymax=17,
	xlabel={epochs},
    ylabel={errors},
    legend style={cells={align=left},font=\small},
    extra tick style={grid style={black},xticklabel=\empty},
    grid=both,
]
\addplot gnuplot [raw gnuplot, mark=none] {plot 'cifar3.txt' index 0};
\addplot gnuplot [raw gnuplot, mark=none] {plot 'cifar3.txt' index 1};
\addplot gnuplot [raw gnuplot, mark=none] {plot 'cifar3.txt' index 2};
\addplot gnuplot [raw gnuplot, mark=none] {plot 'cifar3.txt' index 3};
\addlegendentry{train-ours};
\addlegendentry{val-ours};
\addlegendentry{train-base};
\addlegendentry{val-base};
\end{axis}
\end{tikzpicture}
\end{comment}  
\includegraphics[]{figures/cifarplot.png}
\end{adjustbox}
\vspace{-0.8em}
\caption{Train and validation curves of EncNet-32k64d and the baseline Se-ResNet-64d on CIFAR-10 dataset, plotting error rate as a function of epochs. }
\vspace{-0.8em}
\end{figure}
